Faster Parameterized Vertex Multicut

In the {\sc Vertex Multicut} problem the input consists of a graph $G$, integer $k$, and a set $\mathbf{T} = \{(s_1, t_1), \ldots, (s_p, t_p)\}$ of pairs of vertices of $G$. The task is to find a set $X$ of at most $k$ vertices such that, for every $(s_i, t_i) \in \mathbf{T}$, there is no path from $s_i$ to $t_i$ in $G - X$. Marx and Razgon [STOC 2011 and SICOMP 2014] and Bousquet, Daligault, and Thomass\'{e} [STOC 2011 and SICOMP 2018] independently and simultaneously gave the first algorithms for {\sc Vertex Multicut} with running time $f(k)n^{O(1)}$. The running time of their algorithms is $2^{O(k^3)}n^{O(1)}$ and $2^{O(k^{O(1)})}n^{O(1)}$, respectively. As part of their result, Marx and Razgon introduce the {\em shadow removal} technique, which was subsequently applied in algorithms for several parameterized cut and separation problems. The shadow removal step is the only step of the algorithm of Marx and Razgon which requires $2^{O(k^3)}n^{O(1)}$ time. Chitnis et al. [TALG 2015] gave an improved version of the shadow removal step, which, among other results, led to a $k^{O(k^2)}n^{O(1)}$ time algorithm for {\sc Vertex Multicut}. We give a faster algorithm for the {\sc Vertex Multicut} problem with running time $k^{O(k)}n^{O(1)}$. Our main technical contribution is a refined shadow removal step for vertex separation problems that only introduces an overhead of $k^{O(k)}\log n$ time. The new shadow removal step implies a $k^{O(k^2)}n^{O(1)}$ time algorithm for {\sc Directed Subset Feedback Vertex Set} and a $k^{O(k)}n^{O(1)}$ time algorithm for {\sc Directed Multiway Cut}, improving over the previously best known algorithms of Chitnis et al. [TALG 2015].

==> pic/pic-framework.tex <==
\begin{tikzpicture}[
    node distance = 1.3cm and 1cm, % Vertical and horizontal spacing
    % Style for the main processing blocks
    block/.style = {
        rectangle, 
        draw=black,  
        line width=1pt,
        text width=11cm,      % Allows text to wrap
        minimum height=1.2cm, 
        text centered
    },
    % Style for the final result box
    final/.style = {
        rectangle, 
        draw=black, 
        line width=1pt,
        text width=8cm,
        minimum height=1.2cm, 
        text centered,
        inner xsep=10pt % Give the math text some space
    },
    % Style for the arrows
    arrow/.style = {
        -Stealth, % Arrowhead style
        thick, 
        draw=black!80
    },
    % Style for labels on the right of the arrow
    label_right/.style = {
        midway,     % Place in the middle of the path
        right,      % Place to the right of the path
        % xshift=5mm, % Add a small horizontal space
        text width=5.5cm,
        align=center  % <-- CHANGED FROM 'left' TO 'center'
    },
    % Style for labels on the left of the arrow
    label_left/.style = {
        midway, 
        left, 
        xshift=-5mm, 
        align=right
    }
]

    % --- 1. Place the Nodes ---
    \node [block] (vmc) {\VMC{}};
    \node [block, below=of vmc] (vmc_comp) {\VMCcomp{}};
    \node [block, below=of vmc_comp] (svmc_comp) {\VMCcomp{}\\(shadowless solution)};
    \node [block, below=of svmc_comp] (bsvmc_comp) {\VMCcomp{}\\(shadowless solution and bipedal instances)};
    \node [final, below=of bsvmc_comp] (result) {Overall running time $k^{O(k)}n^{O(1)}$};

    % --- 2. Draw the Edges (Arrows) and Labels ---
    \draw [arrow] (vmc) -- 
        node [label_right] {Iterative compression \\ (Theorem~\ref{thm:itercomp})}
        node [label_left] {$k^{O(k)}n$ instances in $k^{O(k)} n^{O(1)}$ time}
        (vmc_comp);

    \draw [arrow] (vmc_comp) -- 
        node [label_right] {Shadow removal \\ (Theorem~\ref{thm:shadowless})}
        node [label_left] {$k^{O(k)}\log n$ instances in $k^{O(k)} n^{O(1)}$ time}
        (svmc_comp);
    \draw [arrow] (svmc_comp) -- 
        node [label_right] {Making instances bipedal \\ (Theorem~\ref{thm:makebipedal})}
        node [label_left] {$k^{O(k)}$ instances in $k^{O(k)} n^{O(1)}$ time}
        (bsvmc_comp);
        
    \draw [arrow] (bsvmc_comp) -- 
    node [label_right] {Solving bipedal instances\\ (Theorem~\ref{thm:solvebipedal})}
        node [label_left] {$2^{O(k)} n^{O(1)}$ time for each instance}
    (result);

\end{tikzpicture}
